Euclidean Rings

This is the text of my diploma thesis on Euclidean Rings from 1989, along with an English translation. Its main result is the generalization of Lenstra's idead of exceptional sequences to k-stage Euclidean rings.

==> (inline-0) <==
\begin{array}{rrrrrrrrcc}
\toprule
Nr. & \disc K & & a_2 & a_1 & a_0 & GHB & h & u & M(K) \\
\midrule
1. & -23 & E & 0 & -1 & & 1 & 1 & \vartheta & \frac{1}{5} \\
2. & -31 & E & 0 & 1 & & 1 & 1 & \vartheta & \frac{1}{3} \\
3. & -44 & E & 1 & -1 & & 1 & 1 & \vartheta & \frac{1}{2} \\
4. & -59 & E & 0 & 2 & & 1 & 1 & \vartheta & \frac{1}{2} \\
5. & -76 & E & 3 & 1 & & 1 & 1 & \vartheta & \frac{1}{2} \\
6. & -83 & E & 2 & -2 & & 1 & 1 & \vartheta & \frac{1}{2} \\
7. & -87 & E & 2 & -1 & & 1 & 1 & \vartheta & \geq \frac{1}{3} \\
8. & -104 & E & 0 & -1 & & 2 & 1 & 3+2\vartheta & \frac{1}{2} \\
9. & -107 & E & 4 & 2 & & 1 & 1 & \vartheta & \frac{1}{2} \\
10. & -108 & E & 3 & -3 & & 1 & 1 & \vartheta & \frac{1}{2} \\
\midrule
11. & -116 & E & 1 & 0 & & 2 & 1 & 1 - \vartheta + \vartheta^2 & \frac{1}{2} \\
12. & -135 & E & 3 & 0 & & 1 & 1 & \vartheta & \frac{3}{5} \\
13. & -139 & E & 4 & 6 & & 1 & 1 & \vartheta & \frac{1}{2} \\
14. & -140 & E & 5 & 3 & & 1 & 1 & \vartheta & \frac{1}{2} \\
15. & -152 & E & 1 & -2 & & 2 & 1 & 3 - \vartheta - \vartheta^2 & \frac{1}{2} \\
16. & -172 & E & 2 & 0 & & 2 & 1 & 1 + \vartheta^2 & \frac{3}{4} \\
17. & -175 & E & -2 & 3 & & 1 & 1 & \vartheta & \frac{3}{5} \\
18. & -199 & NE& 4 & 1 & & 1 & 1 & \vartheta & 1 \\
19. & -200 & E & 1 & 2 & & -2& 1 & 1 - \vartheta - \vartheta^2 & <0.6 \\
20. & -204 & E & 1 & 1 & & 3 & 1 & 1 - \vartheta - \vartheta^2 & <0.64 \\
\bottomrule
\end{array} $$

\clearpage

\small
$$ \begin{array}{rrrrrrrrcc}
\toprule
Nr. & \disc K & & a_2 & a_1 & a_0 & GHB & h & u & M(K) \\
\midrule
21. & -211 & E & 3 & 1 & 2  & & 1 & 3+\vartheta & \\
22. & -212 & E & 1 & 4 & 2  & &  1 & 1+2\vartheta & \frac{5}{8} \\
23. & -216 & E & 0 & 3 & 2  & &  1 & 1+\vartheta-\vartheta^2 & \\
24. & -231 & E & -4 & 5 & 1 & &  1 & \vartheta & \geq \frac{7}{9} \\
25. & -239 & E & 0 & -1 & 3 & &  1 & 5+3\vartheta & \frac{8}{9} \\
26. & -243 & E & 0 & 0 & 3 & &  1 & 2-\vartheta^2 & \\
27. & -244 & E & 2 & -3 & 2 &  & 1 & 1-2\vartheta+2\vartheta^2 & \\
28. & -247 & E & -3 & 4 & 1 &  & 1 & \vartheta & \\
29. & -255 & E & 1 & 0 & 3  &  & 1 & 2+\vartheta & \\
30. & -268 & E & 2 & -2 & 2 &  & 1 & 3+\vartheta & \\
\midrule
31. & -283 & H & 0 & 4 & 1 &  & 2 & \vartheta & \frac{3}{2} \\
32. & -300 & E & 4 & 2 & 2 & &  1 & 1+\vartheta+2\vartheta^2 & \\
33. & -307 & NE& -1 & 3 & 2 & &  1 & 1+2\vartheta & \frac{9}{8} \\
34. & -324 & E & 3 & 0 & 2 & &  1 & 7-\vartheta^2 & \\
35. & -327 & NE& 1 & -2 & 3 & &  1 & 1-\vartheta-\vartheta^2 & \frac{101}{99} \\
36. & -331 & NE& 4 & -2 & 1 &  & 1 & \vartheta & \frac{3}{2} \\
37. & -335 & NE& 4 & -1 & 1 & &  1 & \vartheta & \\
38. & -339 & NE& 2 & 0 & 3 & &  1 & 5+2\vartheta & < 1.2 \\
39. & -351 & NE& 3 & 6 & 1 & &  1 & \vartheta & \\
40. & -356 & E & 3 & -4 & 2 & &  1 & 1-2\vartheta+2\vartheta^2 & \\
\midrule
41. & -364 & NE& 0 & 4 & 2 & &  1 & 1+2\vartheta & \frac{9}{8} \\
42. & -367 & NE& 7 & 4 & 1 & &  1 & \vartheta & \\
43. & -379 & E & 1 & 1 & 4 & &  1 & 3-\vartheta^2 & \\
44. & -411 & E & 1 & 5 & 2 & &  1 & 1+2\vartheta-\vartheta^2 & \\
45. & -419 & E & 3 & -1 & 2 & &  1 & 1-\vartheta+2\vartheta^2 & \\
46. & -424 & E & 5 & -6 & 2 & &  1 & 1-3\vartheta+3\vartheta^2 & \\
47. & -431 & E & -2 & 7 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 1+3\vartheta-3\vartheta^2 & \\
48. & -436 & NE& 0 & 1 & 4 & &  1 & 5+5\vartheta+\vartheta^2 & \geq \frac{79}{78} \\
49. & -439 & NE& 2 & -1 & 3 & &  1 & 1-\vartheta-\vartheta^2 & \geq 1 \\
50. & -440 & E & 4 & -5 & 2 & &  1 & 1-3\vartheta+3\vartheta^2 & \\
\midrule
51. & -451 & E & 5 & 3 & 2 & &  1 & 1+\vartheta+2\vartheta^2 & \\
52. & -459 & NE& 3 & -3 & 2 & &  1 & 1-2\vartheta+2\vartheta^2 & \\
53. & -460 & E & 1 & 5 & 3 & &  1 & 1+\vartheta-\vartheta^2 & \\
54. & -472 & E & 3 & -2 & 2 & &  1 & 15-7\vartheta-3\vartheta^2 & \\
55. & -484 & E & -1 & 4 & 2 & &  1 & 1+\vartheta-3\vartheta^2 & \\
56. & -491 & H & -4 & 6 & 1 & & 2 & \vartheta & 2 \\
57. & -492 & E & -1 & 3 & 3 & &  1 & 1-2\vartheta^2 & \\
58. & -499 & E & 0 & 4 & 3 & &  1 & 2+3\vartheta & \\
59. & -503 & E & 6 & -1 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 9-6\vartheta+28\vartheta^2 & \\
60. & -515 & E & 1 & -1 & 4 & &  1 & 5-\vartheta^2 & \\
\bottomrule
\end{array} $$

\clearpage

$$
\begin{array}{rrrrrrrlrc}
\toprule
Nr. & \disc K & a_2 & a_1 & a_0 & GHB & h & u & M(K) & Typ \\
\midrule
61. & -516 & 4 & 1 & 6 & \frac{\vartheta+\vartheta^2}{2} & 1 & -16+(21\vartheta+7\vartheta^2)/2 & & E \\
62. & -519 & 2 & -3 & 3 &  & 1 & 1-\vartheta+\vartheta^2 & \geq \frac{44712}{45747} & E \\
63. & -524 & -2 & 4 & 2 &  & 1 & 1+2\vartheta-\vartheta^2 & & NE \\
64. & -527 & 0 & 5 & 1 &  & 1 & \vartheta & & NE \\
65. & -543 & -2 & 3 & 3 &  & 1 & 1+\vartheta-\vartheta^2 & \geq \frac{7593}{8343} & E \\
66. & -547 & 1 & -3 & 4 &  & 1 & 9-2\vartheta-2\vartheta^2 & & NE \\
67. & -563 & 2 & 6 & 1 &  & 2 & \vartheta & & H \\
68. & -567 & 3 & 0 & 3 &  & 1 & 1+\vartheta^2 & & NE \\
69. & -588 & -1 & 5 & 1 &  & 3 & \vartheta & & H \\
70. & -620 & 4 & 0 & 2 &  & 1 & 1+2\vartheta^2 & & NE \\
\midrule
71. & -628 & -4 & 9 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & (\vartheta+5\vartheta^2)/2 & & E \\
72. & -643 & 0 & -2 & 5 &  & 2 & 2+\vartheta & & H \\
73. & -648 & 9 & -3 & 1 & \frac{1-\vartheta^2}{2} & 3 & \vartheta & & H \\
74. & -652 & 3 & -5 & 3 &  & 1 & 2-4\vartheta+3\vartheta^2 & & E \\
75. & -655 & -1 & 0 & 5 &  & 1 & 2-\vartheta & & NE \\
76. & -671 & 0 & -1 & 5 &  & 1 & 2+\vartheta & \geq \frac{25}{19} & NE \\
77. & -675 & 0 & 0 & 5 &  & 1 & 1+4\vartheta+2\vartheta^2 & & NE \\
78. & -676 & 9 & 1 & 1 & \frac{1+\vartheta^2}{2} & 3 & \vartheta & & H \\
79. & -679 & 0 & 1 & 5 &  & 1 & 3+2\vartheta & \geq 1 & NE \\
80. & -680 & 5 & 2 & 2 &  & 1 & 9+7\vartheta+2\vartheta^2 & & \\
\midrule
81. & -687 & -1 & 4 & 3 &  & 1 & 1+\vartheta-\vartheta^2 & \geq \frac{937}{945} & E \\
82. & -695 & -5 & 8 & 1 &  & 1 & \vartheta & \geq \frac{25}{13} & NE \\
83. & -696 & 2 & -1 & 4 &  & 1 & 35-19\vartheta-11\vartheta^2 & & \\
84. & -707 & -3 & 5 & 2 &  & 1 & 1+3\vartheta & & \\
85. & -716 & 3 & -1 & 3 &  & 1 & 23+3\vartheta-\vartheta^2 & & \\
86. & -728 & 1 & 6 & 2 &  & 1 & 3+9\vartheta+\vartheta^2 & & \\
87. & -731 & 4 & 8 & 1 &  & 2 & \vartheta & & H \\
88. & -743 & 0 & 5 & 3 &  & 1 & 2+3\vartheta-\vartheta^2 & \geq 1 & NE \\
89. & -744 & 4 & -1 & 2 &  & 1 & -9+8\vartheta+21\vartheta^2 & & \\
90. & -748 & -1 & 1 & 5 &  & 1 & 2-\vartheta-2\vartheta^2 & \geq \frac{62}{51} & NE \\
\midrule
91. & -751 & 1 & 6 & 1 &  & 2 & \vartheta & & H \\
92. & -755 & -1 & 5 & 2 &  & 1 & 1+2\vartheta-2\vartheta^2 & & NE \\
93. & -756 & 0 & 9 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 2+(17\vartheta-5\vartheta^2)/2 & & \\
94. & -759 & 1 & 6 & 3 &  & 1 & 1+2\vartheta & & NE \\
95. & -771 & -2 & 4 & 3 &  & 1 & \vartheta & & \\
96. & -780 & 1 & -1 & 5 &  & 1 & 11-7\vartheta-5\vartheta^2 & & \\
97. & -804 & -2 & 5 & 2 &  & 1 & 9+22\vartheta-12\vartheta^2 & & \\
98. & -808 & -2 & 3 & 4 &  & 1 & 15+17\vartheta-3\vartheta^2 & & NE \\
99. & -812 & 4 & -2 & 2 &  & 1 & 1-\vartheta+2\vartheta^2 & & NE \\
100.& -815 & 3 & -4 & 3 &  & 1 & 5-8\vartheta+7\vartheta^2 & \geq \frac{177}{183} & \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrrrrlrrrl}
\toprule
Nr. & \disc K & a_2 & a_1 & a_0 & \text{GHB} & h & u & M(K) & Typ \\
\midrule
101 & -823 & 3 & -2 & 3 & & 1 & 1-\vartheta+\vartheta^2 & & NE \\
102 & -835 & 2 & 0 & 5 & & 1 & 18+4\vartheta-\vartheta^2 & & \\
103 & -839 & 4 & 3 & 5 & & 1 & 3+\vartheta+2\vartheta^2 & & NE \\
104 & -843 & 7 & -7 & 2 & & 1 & 3-11\vartheta+12\vartheta^2 & & \\
105 & -856 & -1 & 1 & 11 & frac{1+\vartheta^2}{2} & 1 & 5+10\vartheta+4\vartheta^2 & & \\
106 & -863 & 7 & -4 & 1 & & 1 & \vartheta & & NE \\
107 & -867 & 7 & 5 & 2 & & 1 & 9+21\vartheta+28\vartheta^2 & & NE \\
108 & -876 & 7 & -9 & 3 & & 1 & 2-6\vartheta+5\vartheta^2 & & \\
109 & -883 & 5 & -5 & 2 & \frac{1+\vartheta^2}{2} & 1 & 3-8\vartheta+9\vartheta^2 & & NE \\
110 & -888 & -1 & 9 & 3 & \frac{1+\vartheta^2}{2} & 1 & & & \\
\midrule
111 & -891 & 0 & 6 & 1 & & & & & H \\
112 & -907 & 5 & 1 & 2 & & 1 & 7+2\vartheta+17\vartheta^2 & & \\
113 & -908 & 3 & -1 & 9 & \frac{1+\vartheta^2}{2} & 1 & -4+39\vartheta+7\vartheta^2 & & NE \\
114 & -931 & 6 & -2 & 1 & & 3 & \vartheta & & H \\
115 & -932 & 3 & 8 & 2 & & 1 & 1+5\vartheta+5\vartheta^2 & & NE \\
116 & -940 & 0 & -2 & 6 & & 1 & 1+7\vartheta+3\vartheta^2 & & NE \\
117 & -948 & -4 & 5 & 4 & & 1 & 1+11\vartheta+17\vartheta^2 & & \\
118 & -959 & 6 & -1 & 1 & & 1 & \vartheta & & NE \\
119 & -964 & 8 & 1 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 12+(9\vartheta+5\vartheta^2)/2 & & \\
120 & -971 & -3 & 2 & 12 & \frac{\vartheta+\vartheta^2}{2} & 1 & 34+(23\vartheta-17\vartheta^2)/2 & & \\
\midrule
121 & -972 & 0 & 0 & 6 & & 1 & 1+6\vartheta+3\vartheta^2 & & NE \\
122 & -972 & 6 & 0 & 4 & \vartheta^2/2 & 1 & & & NE \\
123 & -983 & 2 & 7 & 1 & & 1 & & & NE \\
124 & -984 & 7 & 1 & 3 & & 1 & -131+71\vartheta+13\vartheta^2 & & \\
125 & -996 & 1 & 0 & 6 & & 1 & -19+58\vartheta+30\vartheta^2 & & \\
126 & -999 & 6 & 3 & 6 & \frac{\vartheta+\vartheta^2}{2} & 1 & & & \\
127 & -1004 & -3 & 5 & 3 & & 1 & & & NE \\
128 & -1007 & 7 & 14 & 1 & & 1 & & & NE \\
129 & -1011 & 4 & 0 & 3 & & 1 & & & NE \\
130 & -1036 & 8 & 6 & 2 & & 1 & & & NE \\
\midrule
131 & -1048 & 5 & -3 & 5 & \frac{1+\vartheta^2}{2} & 1 & & & NE \\
132 & -1055 & 5 & 2 & 8 & \frac{\vartheta+\vartheta^2}{2} & 1 & & & \\
133 & -1059 & -4 & 6 & 3 & & 1 & & & NE \\
134 & -1067 & 3 & -1 & 4 & & 1 & & & \\
135 & -1068 & -1 & -1 & 13 & \frac{1+\vartheta^2}{2} & 1 & & & \\
136 & -1075 & 9 & 7 & 1 & & 1 & & & NE \\
137 & -1080 & -3 & 6 & 2 & & 1 & & & \\
138 & -1083 & 4 & -1 & 8 & \frac{\vartheta+\vartheta^2}{2} & 1 & & & \\
139 & -1087 & -2 & 5 & 3 & & 1 & & & NE \\
140 & -1096 & 1 & 1 & 13 & \frac{1+\vartheta^2}{2} & 1 & & & \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrlrrrlrrr}
\toprule
\text{Nr.} & \disc K & & a_2 & a_1 & a_0 & \text{GHB} & h & u & M(K) \\
\midrule
141 & -1099 & & 1 & -1 & 6 & & & & \\
142 & -1107 & & 0 & 6 & 3 & & & & \\
143 & -1108 & & 5 & 0 & 2 & & 1 & & \\
144 & -1135 & NE & 5 & 2 & 3 & & 1 & & \\
145 & -1144 & & -1 & 6 & 2 & & 1 & & \\
146 & -1147 & NE & 2 & -2 & 5 & & 1 & & \\
147 & -1164 & NE & -1 & -1 & 7 & & 1 & & \\
148 & -1172 & NE & 5 & -4 & 2 & & 1 & & \\
149 & -1175 & NE & 3 & 8 & 1 & & 1 & & \\
150 & -1176 & & 1 & -2 & 6 & & & & \\
\midrule
151 & -1187 & NE & 1 & 7 & 2 & & 1 & & \\
152 & -1188 & & 6 & -3 & 4 & \frac{\vartheta+\vartheta^2}{2} & 1 & & \\
153 & -1191 & NE & 4 & -5 & 3 & & 1 & & \\
154 & -1192 & & 7 & -8 & 4 & \frac{\vartheta+\vartheta^2}{2} & 1 & & \\
155 & -1203 & & 4 & 2 & 5 & & 1 & & \\
156 & -1207 & NE & 4 & -1 & 3 & & 1 & & \\
157 & -1208 & NE & 4 & 13 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & & \\
158 & -1219 & NE & 3 & -5 & 4 & & 1 & & \\
159 & -1231 & NE & 2 & -3 & 5 & & 1 & & \\
160 & -1235 & NE & 2 & -4 & 5 & & 1 & & \\
\midrule
161 & -1236 & & 7 & -3 & 3 & \frac{1+\vartheta^2}{2} & 1 & & \\
162 & -1255 & & 4 & 9 & 1 & & & & \\
163 & -1259 & NE & 5 & -1 & 2 & & 1 & & \\
164 & -1267 & NE & 1 & 7 & 4 & & 1 & & \\
165 & -1272 & & -7 & 13 & 9 & \frac{1+\vartheta^2}{2} & 1 & & \\
166 & -1291 & NE & 3 & 1 & 6 & & 1 & & \\
167 & -1292 & NE & 6 & 2 & 2 & & 1 & & \\
168 & -1295 & NE & -4 & 5 & 5 & & 1 & & \\
169 & -1300 & & 9 & -8 & 2 & & 1 & & \\
170 & -1315 & NE & 5 & -3 & 2 & & 1 & & \\
\midrule
171 & -1316 & NE & 7 & 4 & 2 & & 1 & & \\
172 & -1319 & NE & 11 & -6 & 1 & & 1 & & \\
173 & -1323 & & 12 & 6 & 1 & & & & \\
174 & -1327 & NE & 0 & 1 & 7 & & 1 & & \\
175 & -1336 & & 5 & -2 & 2 & & 1 & & \\
176 & -1347 & & 4 & -2 & 3 & & 1 & & \\
177 & -1351 & NE & 1 & 0 & 7 & & 1 & & \\
178 & -1355 & NE & 0 & 2 & 7 & & 1 & & \\
179 & -1363 & NE & 4 & -4 & 3 & & 1 & & \\
180 & -1371 & & -4 & 8 & 1 & & & & \\
\bottomrule
\end{array}
\begin{tabular}{rrrrrrccc}
\toprule
Nr. & disc K & $a_2$ & $a_1$ & $a_0$ & GHB & h & M(K) \\
\midrule
1.  & 49   & 1  & -2 & -1 &  & 1 & $1/7$   & E \\
2.  & 81   & 0  & -3 & 1  &  & 1 & $1/3$   & E \\
3.  & 148  & 3  & -1 & -1 &  & 1 & $1/2$   & E \\
4.  & 169  & 1  & -4 & 1  &  & 1 & $5/13$  & E \\
5.  & 229  & 0  & -4 & 1  &  & 1 & $1/2$   & E \\
6.  & 257  & 3  & -2 & -1 &  & 1 & $1/3$   & E \\
7.  & 316  & 1  & -4 & -2 &  & 1 & $1/2$   & E \\
8.  & 321  & 1  & -4 & -1 &  & 1 & $1/3$   & E \\
9.  & 361  & -2 & -5 & -1 &  & 1 & $8/19$  & E \\
10. & 404  & 1  & -5 & 1  &  & 1 & $1/2$   & E \\
\midrule
11. & 469  & 4  & -2 & -1 &  & 1 & $1/2$   & E \\
12. & 473  & 0  & -5 & 1  &  & 1 & $1/3$   & E \\
13. & 564  & -7 & 11 & 1  &  & 1 & $1/2$   & E \\
14. & 568  & 1  & -6 & 2  &  & 1 & $1/2$   & E \\
15. & 621  & -6 & 6  & 1  &  & 1 & $1/2$   & E \\
16. & 697  & 3  & -4 & -1 &  & 1 & $13/31$ & E \\
17. & 733  & -2 & -6 & -1 &  & 1 & $1/2$   & E \\
18. & 756  & 0  & -6 & 2  &  & 1 & $1/2$   & E \\
19. & 761  & 1  & -6 & 1  &  & 1 & $1/2$   & E \\
20. & 785  & -2 & -5 & 1  &  & 1 &         & E \\
\midrule
21. & 788  & 9  & 7  & 1  &  & 1 &         & E \\
22. & 837  & 0  & -6 & 1  &  & 1 & $1/2$   & E \\
23. & 892  & -5 & 0  & 2  &  & 1 &         & E \\
24. & 940  & 3  & -4 & -2 &  & 1 &         & E \\
25. & 961  & -2 & -9 & -2 & $\frac{\theta+\theta^2}{2}$ & 1 & $16/31$ & E \\
26. & 985  & 1  & -6 & -1 &  & 1 & 1       & NE \\
27. & 993  & 1  & -6 & -3 &  & 1 &         & E \\
28. & 1016 & -1 & -6 & 2  &  & 1 &         & E \\
29. & 1076 & -5 & -3 & 1  &  & 1 &         & E \\
30. & 1101 & -5 & -1 & 2  &  & 1 &         & E \\
\bottomrule
\end{tabular}
\end{table}

$$ \begin{array}{rrrrrrrrl}
\toprule
Nr. & \disc K & a_2 & a_1 & a_0 & GHB & h & M(K) & \text{type} \\
\midrule
31. & 1129 & -2 & -6 & 1 &  & 1 &        & E \\
32. & 1229 & -6 & -2 & 1 &  & 1 &        & E \\
33. & 1257 & 2  & -7 & 1 &  & 1 &        & E \\
34. & 1300 & 3  & -7 & 1 &  & 1 &        & E \\
35. & 1304 & 11 & 10 & 2 &  & 1 &        & E \\
36. & 1345 & 0  & -7 & 1 &  & 1 & 7/5    & NE \\
37. & 1369 & 4  & -7 & 1 &  & 1 &        & E \\
38. & 1373 & -3 & -5 & 2 &  & 1 &        & E \\
39. & 1384 & -5 & -2 & 2 &  & 1 &        & E \\
40. & 1396 & -2 & -6 & 2 &  & 1 &        & E \\
\midrule
41. & 1425 & 8  & -7 & 1 &  & 1 &        & E \\
42. & 1436 & -6 & 1  & 2 &  & 1 &        & E \\
43. & 1489 & -5 & -4 & 1 &  & 1 &        & E \\
44. & 1492 & 7  & -7 & 1 &  & 1 &        & E \\
45. & 1509 & -2 & -6 & 3 &  & 1 &        & E \\
46. & 1524 & -7 & -1 & 1 &  & 1 &        & E \\
47. & 1556 & 2  & -8 & 2 &  & 1 &        & E \\
48. & 1573 & -1 & -7 & 2 &  & 1 &        & E \\
49. & 1593 & -3 & -6 & 1 &  & 1 &        & E \\
50. & 1620 & -6 & 0  & 2 &  & 1 &        & E \\
\midrule
51. & 1708 & -7 & 8  & 2 &  & 1 &        & E \\
52. & 1765 & 8  & 10 & 1 &  & 1 &        & E \\
53. & 1772 & 43 & 32 & 6 &  & 1 &        & E \\
54. & 1825 & -2 & -7 & 1 & \frac{\theta+\theta^2}{2} & 1 & 7/5 & NE \\
55. & 1849 & -14& 51 & -22& \frac{\theta+\theta^2}{2} & 1 &     & E \\
56. & 1901 & -7 & 7  & 2 &  & 1 &        & E \\
57. & 1929 & 11 & 8  & 1 &  & 1 & 1      & NE \\
58. & 1937 & 1  & -8 & 1 &  & 1 & 1      & NE \\
59. & 1940 & 0  & -8 & 2 &  & 1 &        & E \\
60. & 1944 & -3 & -6 & 2 &  & 1 &        & E \\
\midrule
61. & 1957 & -8 & 2  & 1 &  & 2 & 2      & H \\
62. & 2021 & 0  & -8 & 1 &  & 1 &        & E \\
63. & 2024 & -4 & -5 & 2 &  & 1 &        & E \\
64. & 2057 & 3  & -8 & 1 &  & 1 &        & E \\
65. & 2089 & -12& 35 & -8& \frac{\theta+\theta^2}{2} & 1 &     & E \\
66. & 2101 & -4 & -6 & 1 &  & 1 &        & E \\
67. & 2177 & 13 & -8 & 1 &  & 1 &        & E \\
68. & 2213 & 4  & -8 & 1 &  & 1 &        & E \\
69. & 2228 & -6 & -2 & 2 &  & 1 &        & E \\
70. & 2233 & -1 & -8 & 1 &  & 1 &        & E \\
\bottomrule
\end{array} $$

$$ \begin{array}{rrrrrrrl}
\toprule
Nr. & disc K & a_2 & a_1 & a_0 & \text{GHB} & h & M(K) \\
\midrule
71. & 2241 & 0  & -9 & 5  &  & 1 & E \\
72. & 2292 & 10 & -10& 2  &  & 1 & E \\
73. & 2296 & -7 & 2  & 2  &  & 1 & E \\
74. & 2300 & -1 & -8 & 2  &  & 1 & E \\
75. & 2349 & -6 & 0  & 3  &  & 1 & E \\
76. & 2429 & -7 & 1  & 2  &  & 1 & E \\
77. & 2505 & -4 & -5 & 3  &  & 1 & E \\
78. & 2557 & 1  & -9 & 2  &  & 1 & E \\
79. & 2589 & 10 & -12& 3  &  & 1 & E \\
80. & 2597 & -8 & -2 & 1  &  & 3 & E \\
\midrule
81. & 2636 & -7 & 0  & 2  &  & 1 & E \\
82. & 2673 & 0  & -9 & 3  &  & 1 & E \\
83. & 2677 & -3 & -7 & 2  &  & 1 & E \\
84. & 2700 & -6 & -3 & 2  &  & 1 & E \\
85. & 2708 & -4 & -6 & 2  &  & 1 & E \\
86. & 2713 & -6 & -1 & 3  &  & 1 & E \\
87. & 2777 & -5 & -6 & 1  &  & 2 & E \\
88. & 2804 & 1  & -9 & 1  &  & 1 & E \\
89. & 2808 & 0  & -9 & 2  &  & 1 & E \\
90. & 2836 & -2 & -8 & 2  &  & 1 & E \\
\bottomrule
\end{array}
\begin{array}{rrclll}
\toprule
Nr. & \disc K & \disc k & \mu & M(K) & \text{type} \\
\midrule
1.  & 117 & -3     & -1+2\sqrt{-3}          & \geq 1/7 & E \\
2.  & 125 & 5      & -5+2\sqrt{5}           & \geq 1/5 & E \\
3.  & 144 & -3,-4,12 &                        & 1/4      & E \\
4.  & 189 & -3     & 3+2\sqrt{-3}           & \geq 1/3 & E \\
5.  & 225 & -3,-15,5 &                      & 1/4      & E \\
6.  & 256 & -4,-8,8 &                        & 1/2      & E \\
7.  & 272 & -4     & 1+4i                   & \geq 1/4 & E \\
8.  & 320 & -4     & 1+2i                   & 1/2      & E \\
9.  & 333 & -3     & -5+2\sqrt{-3}          &          & E \\
10. & 392 & -7     & (-1-\sqrt{-7})/2       &          & E \\
\midrule
11. & 400 & -4,-20,5 &                      & 5/16     & E \\
12. & 432 & -3     & \sqrt{-3}              &          & E \\
13. & 441 & -3,-7,21 &                      & 4/9      & E \\
14. & 512 & -4     &                        & 1/2      & E \\
15. & 513 & -3     & -3+4\sqrt{-3}          &          & E \\
16. & 549 & -3     & 7-2\sqrt{-3}           &          & E \\
17. & 576 & -3,24,-8 &                      & 1/3      & E \\
18. & 576 & -3,-24,8 &                      &          & E \\
19. & 605 & -11    & (3+\sqrt{-11})/2       &          & E \\
20. & 656 & -4     & 5+4i                   & 1/2      & E \\
\midrule
21. & 657 & -3     & 5-4\sqrt{-3}           & 1/2      & E \\
22. & 784 & -4,-7,28 &                      & 1/2      & E \\
23. & 832 & -4     & 3+2i                   & 1/2      & E \\
24. & 837 & -3     & -9+2\sqrt{-3}          &          & E \\
25. & 873 & -3     & -7+4\sqrt{-3}          &          & E \\
26. & 981 & -3     & -1+6\sqrt{-3}          &          & E \\
27. & 1008& -3     & 2-\sqrt{-3}            &          & E \\
28. & 1008& -3     & -2+\sqrt{-3}           &          & E \\
29. & 1025& 5      & -11+4\sqrt{5}          &          & E \\
30. & 1040& -4     & 7+4i                   &          & E \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrclll}
\toprule
Nr. & \disc K & \disc k & \mu & M(K) & \text{type} \\
\midrule
31. & 1040 & -4     & 1+8i                    &      & E \\
32. & 1088 & -8     & 3+2\sqrt{-2}            &      & E \\
33. & 1088 & 8      & -5+2\sqrt{2}            &      & E \\
34. & 1089 & -3,-11,33 &                      &      & E \\
35. & 1161 & -3     & 9+4\sqrt{-3}            &      & E \\
36. & 1168 & -4     & 3+8i                    &      & E \\
37. & 1197 & -3     & 11+2\sqrt{-3}           &      & E \\
38. & 1197 & -3     & -5+6\sqrt{-3}           &      & E \\
39. & 1225 & -7,-35,5 &                      & 9/16 & E \\
40. & 1280 & -4     & 2+i                     & 5/4  & NE \\
\midrule
41. & 1372 & -7     & \sqrt{-7}               &      & E \\
42. & 1413 & -3     & 7+6\sqrt{-3}            &      & E \\
43. & 1421 & -7     & -1+2\sqrt{-7}           &      & E \\
44. & 1424 & -4     & 5+8i                    &      & E \\
45. & 1521 & -3,13,-39 &                     & 1    & NE \\
46. & 1525 & 5      & -9-2\sqrt{5}           &      & E \\
47. & 1552 & -4     & 9+4i                    & 11/16& E \\
48. & 1600 & -8,5,-40 &                      &      & E \\
49. & 1629 & -3     & -13+2\sqrt{-3}          &      & E \\
50. & 1728 & -3     & 2\sqrt{-3}              &      & E \\
\midrule
51. & 1737 & -3     & 1+8\sqrt{-3}            &      & E \\
52. & 1808 & -4     & 7+8i                    &      & E \\
53. & 1809 & -3     & -3+8\sqrt{-3}           &      & E \\
54. & 1813 & -7     & 3+2\sqrt{-7}            &      & E \\
55. & 1856 & -4     & 5+2i                    &      & E \\
56. & 1872 & -3     & 1+2\sqrt{-3}            &      & E \\
57. & 1936 & -4,-11,44 &                     & 5/4  & NE \\
58. & 1953 & -3     & 5+8\sqrt{-3}            &      & E \\
59. & 1953 & -3     & 13+4\sqrt{-3}           &      & E \\
60. & 2028 & 13     & -4+\sqrt{13}            &      & E \\
\midrule
61. & 2048 & -8     & \sqrt{-2}               &      & E \\
62. & 2048 & 8      & -2+\sqrt{2}             &      & NE \\
63. & 2061 & -3     & 11+6\sqrt{-3}           &      & E \\
64. & 2112 & -8     & -5+2\sqrt{-2}           &      & E \\
65. & 2112 & -8     & 1+4\sqrt{-2}            &      & E \\
66. & 2133 & -3     & 15+2\sqrt{-3}           &      & E \\
67. & 2156 & -7     & 2+\sqrt{-7}             &      & E \\
68. & 2169 & -3     & -7+8\sqrt{-3}           &      & E \\
69. & 2192 & -4     & 11+4i                   &      & E \\
70. & 2197 & 13     & -65+18\sqrt{13}         &      & E \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrccll}
\toprule
Nr. & \disc K & \disc k & \mu & M(K) & \text{type} \\
\midrule
71. & 2304 & -4,-24,24 &         & 5/2  & NE \\
72. & 2304 & -4        & 3i      & 5/2 & NE \\
73. & 2304 & -8,12,-24 &         &     & E   \\
74. & 2320 & -4        & 1+12i   & & \\
75. & 2320 & -4        & 9+8i    & & \\
76. & 2368 & -4        & 1+6i    & & E \\
77. & 2448 & -4        & 3+12i   & & NE \\
78. & 2457 & -3        & 9+8\sqrt{-3} & & \\
79. & 2493 & -3        & -13+6\sqrt{-3} & & \\
80. & 2560 & -4        & 1+3i    & 5/4 & NE \\
\midrule
81. & 2560 & -4        & 3+i     & 5/4 & NE \\
82. & 2597 & -7        & -5+2\sqrt{-7} & & \\
83. & 2601 & -3,17,-51 &               & 13/16   & E \\
84. & 2624 & -8        & -3+4\sqrt{-2} & & \\
85. & 2624 & 8         & -7+2\sqrt{-2} & & \\
86. & 2704 & -4,13,-52 &               & \geq 1  & NE \\
87. & 2709 & -3        & 1+10\sqrt{-3} & & \\
88. & 2709 & -3        & 17+2\sqrt{-3} & & \\
89. & 2736 & -3        & 4+\sqrt{-3} & & \\
90. & 2744 & -7        & (7+\sqrt{-7})/2 & &\\
\midrule
91. & 2781 & -3        & 3+10\sqrt{-3} & & \\
92. & 2817 & -3        & -11+8\sqrt{-3} & & \\
93. & 2873 & 13        & -15+4\sqrt{13} & & \\
94. & 2880 & -4        & 3+6i    & & NE \\
95. & 2925 & -3        & -5+10\sqrt{-3} & & \\
96. & 2960 & -4        & 13+4i   & & \\
97. & 2960 & -4        & 11+8i   & & \\
98. & 3024 & -3        & -3+2\sqrt{-3} & &  \\
99. & 3033 & -3        & 17+4\sqrt{-3} & & \\
100.& 3072 & -8        & 1+\sqrt{-2} & & \\
\midrule
101.& 3072 & -8        & -1-\sqrt{-2} & & \\
102.& 3088 & -4        & 7+12i   & & NE \\
103.& 3136 & -7,-8,56  &         & 9/8     & NE \\
104.& 3141 & -3        & 7+10\sqrt{-3} & & \\
105.& 3249 & -3,-19,57 &         & & E \\
106.& 3328 & -4        & 2+3i    & & \\
107.& 3357 & -3        & 19+2\sqrt{-3} & & \\
108.& 3392 & -4        & 7+2i    & 50/53 & E \\
109.& 3429 & -3        & -9+10\sqrt{-3} & &  \\
110.& 3573 & -3        & 17+6\sqrt{-3} & & \\
\bottomrule
\end{array} $$

\newpage

$$ \begin{array}{rccll}
\toprule
\text{Nr.} & \disc K & \disc k & \mu & \\
\midrule
111. & 3600 & -4,-15,60 &  & NE \\
112. & 3648 & -8 & 7 + 2\sqrt{-2} & \\
113. & 3648 & -8 & 5 + 4\sqrt{-2} & \\
114. & 3681 & -3 & -19 + 4\sqrt{-3} & \\
115. & 3725 & 5 & -13 - 2\sqrt{5} & NE \\
116. & 3728 & -4 & 13 + 8i & NE \\
117. & 3753 & -3 & -15 + 8\sqrt{-3} & \\
118. & 3773 & -7 & 7 + 2\sqrt{-7} & \\
119. & 3789 & -3 & 11 + 10\sqrt{-3} & \\
120. & 3856 & -4 & 15 + 4i & \\
\midrule
121. & 3897 & -3 & 1 + 12\sqrt{-3} & \\
122. & 3904 & -4 & 5 + 6i & NE \\
123. & 4032 & -3 & 4 + 2\sqrt{-3} & \\
124. & 4032 & -3 & -4 - 2\sqrt{-3} & \\
125. & 4077 & -3 & -21 + 2\sqrt{-3} & \\
126. & 4112 & -4 & 1 + 16i & \\
127. & 4113 & -3 & 5 - 12\sqrt{-3} & \\
128. & 4221 & -3 & -13 + 10\sqrt{-3} & \\
129. & 4221 & -3 & 19 + 6\sqrt{-3} & \\
130. & 4240 & -4 & 3 + 16i & \\
\midrule
131. & 4240 & -4 & 11 + 12i & \\
132. & 4329 & -3 & -7 + 12\sqrt{-3} & \\
133. & 4352 & -4 & 4 + i & NE \\
134. & 4352 & -8 & -3 + 2\sqrt{-2} & \\
135. & 4400 & -5 & -8 + 2\sqrt{5} & \\
136. & 4401 & -3 & 21 + 4\sqrt{-3} & \\
137. & 4464 & -3 & 2 + 3\sqrt{-3} & \\
138. & 4464 & -3 & -2 - 3\sqrt{-3} & \\
139. & 4496 & -4 & 5 + 16i & NE \\
140. & 4508 & -7 & 4 + \sqrt{-7} & \\
\midrule
141. & 4624 & -4,17,-68 &  & NE \\
142. & 4672 & -8 & -1 + 6\sqrt{-2} & \\
143. & 4725 & -3 & 15 + 10\sqrt{-3} & \\
144. & 4761 & -3,-23,69 &  & NE \\
145. & 4869 & -3 & 23 + 2\sqrt{-3} & \\
146. & 4880 & -4 & 17 + 4i & \\
147. & 4880 & -4 & 7 + 16i & \\
148. & 4977 & -3 & -19 + 8\sqrt{-3} & \\
149. & 4977 & -3 & -11 + 12\sqrt{-3} & \\
150. & 5008 & -4 & 13 + 12i & \\
\bottomrule
\end{array} $$

\newpage

$$ \begin{array}{rccll}
\toprule
\text{Nr.} & \disc K & \disc k & \mu & \\
\midrule
151. & 5193 & -3 & -23 + 4\sqrt{-3} & \\
152. & 5301 & -3 & -17 + 10\sqrt{-3} & \\
153. & 5301 & -3 & -1 + 14\sqrt{-3} & \\
154. & 5328 & -3 & 5 + 2\sqrt{-3} & \\
155. & 5341 & -7 & -9 + 2\sqrt{-7} & \\
156. & 5392 & -4 & 9 + 16i & \\
157. & 5440 & -4 & 9 + 2i & \\
158. & 5488 & -7 & 2\sqrt{-7} & \\
159. & 5537 & -7 & 1 + 4\sqrt{-7} & \\
160. & 5648 & -4 & 17 + 8i & \\
\midrule
161. & 5696 & -8 & -9 + 2\sqrt{-2} & NE \\
162. & 5776 & -4,-19,76 & & NE \\
163. & 5929 & -7,-11,77 & & NE \\
164. & 6032 & -4 & 19 + 4i & \\
165. & 6032 & -4 & 11 + 16i & \\
166. & 6144 & -8 & 2 + \sqrt{-2} & \\
167. & 6144 & -8 & -2 + \sqrt{-2} & \\
168. & 6208 & -8 & -5 + 6\sqrt{-2} & \\
169. & 6400 & -4 & 5i & \\
170. & 6400 & -8,-20,40 & & NE \\
\midrule
171. & 6416 & -4 & 1 + 20i & \\
172. & 6464 & -4 & 1 + 10i & \\
173. & 6544 & -4 & 3 + 20i & \\
174. & 6656 & -4 & 5 + i & NE \\
175. & 6656 & -4 & -1 + 5i & NE \\
176. & 6713 & -7 & 5 + 4\sqrt{-7} & \\
177. & 6725 & 5 & -17 - 2\sqrt{5} & \\
178. & 6800 & -4 & 5 + 20i & NE \\
179. & 6928 & -4 & 17 + 12i & \\
180. & 6976 & -4 & 3 + 10i & NE \\
\midrule
181. & 7056 & -4,21,-84 & & NE \\
182. & 7184 & -4 & 7 + 20i & \\
183. & 7312 & -4 & 21 + 4i & \\
184. & 7424 & -4 & 2 + 5i & NE \\
185. & 7488 & -4 & 9 + 6i & NE \\
186. & 7696 & -4 & 9 + 20i & \\
187. & 7696 & -4 & 15 + 16i & NE \\
188. & 7744 & -8,-11,44 & & NE \\
189. & 8448 & -8 & 5 + 2\sqrt{-2} & \\
\bottomrule
\end{array}
\begin{array}{r@{\quad}r@{\quad}c@{\quad}l@{\quad}l@{\quad}c}
\hline
\text{Nr.} & \text{disc}\,K &  & \text{disc}\,k & \mu & \mathrm{Gal}(K/\Q) \\
\hline
1.  & 725  & \mathrm{E} & 5           & 7+2\sqrt{5}     & D_4 \\
2.  & 1125 & \mathrm{E} & 5           & 15+6\sqrt{5}    & Z_4 \\
3.  & 1600 & \mathrm{E} & 5,8,40      &                 & V_4 \\
4.  & 2000 &           & 5           & 5+2\sqrt{5}     & Z_4 \\
5.  & 2048 & \mathrm{E} & 8           & 2+\sqrt{2}      & D_4 \\
6.  & 2225 & \mathrm{E} & 5           & 13+4\sqrt{5}    & D_4 \\
7.  & 2304 & \mathrm{E} & 8,12,24     &                 & V_4 \\
8.  & 2525 &           & 5           & 11+2\sqrt{5}    & D_4 \\
9.  & 2624 &           & 8           & 7+2\sqrt{2}     & D_4 \\
10. & 3600 & \mathrm{E} & 5,12,60     &                 & V_4 \\
11. & 4205 & \mathrm{E} & 29          & 11+2\sqrt{29}   & D_4 \\
12. & 4225 & \mathrm{E} & 5,13,65     &                 & V_4 \\
13. & 4352 &           & 8           & 5+2\sqrt{2}     & D_4 \\
14. & 4400 &           & 5           & 4+\sqrt{5}      & D_4 \\
15. & 4525 &           & 5           & 19+6\sqrt{5}    & D_4 \\
16. & 4752 &           & 12          & 9+4\sqrt{3}     & D_4 \\
17. & 4913 &           & 17          & 17+4\sqrt{17}   & Z_4 \\
18. & 5125 &           & 5           & 15+2\sqrt{5}    & D_4 \\
19. & 5225 &           & 5           & 17+4\sqrt{5}    & D_4 \\
20. & 5725 &           & 5           & 27+10\sqrt{5}   & D_4 \\
21. & 6125 &           & 5           & 35+14\sqrt{5}   & D_4 \\
22. & 7056 & \mathrm{E} & 12,21,28    &                 & V_4 \\
23. & 7168 & \mathrm{E} & 8           & 3+\sqrt{2}      & D_4 \\
24. & 7225 & \mathrm{E} & 5,17,65     &                 & V_4 \\
25. & 7232 &           & 8           & 11+2\sqrt{2}    & D_4 \\
26. & 7488 &           & 12          & 5+2\sqrt{3}     & D_4 \\
27. & 7600 &           & 5           & 8+3\sqrt{5}     & D_4 \\
28. & 7625 &           & 5           & 25+8\sqrt{5}    & D_4 \\
29. & 8000 &           & 5           & 5+\sqrt{5}      & Z_4 \\
30. & 8112 &           & 13          & 4+\sqrt{13}     & D_4 \\
\hline
\end{array}
\begin{tabular}{c|ccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & 6 \\
2 & & 16 & 15 & 3 & & 34 \\
3 & & & 9 & 0 & 0 & 9 \\
4 & & & & 8 & 0 & 8 \\
5 & & & & & 1 & 1 \\
\midrule
$\Sigma$ & 1 & 21 & 24 & 11 & 1 & 58 \\
\bottomrule
\end{tabular}
\end{center}

\textbf{II. 1974 (Lenstra (1974), Smith (1969, 1971), Lakein (1972))}

\begin{center}
\begin{tabular}{c|cccccccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & & & & & & 6 \\
2 & & 16 & 15 & 31 & & & & & & & 62 \\
3 & & & 57 & 2 & 1 & 2 & & & & & 62 \\
4 & & & & 9 & 0 & 0 & 0 & 2 & & & 11 \\
5 & & & & & 1 & 1 & 0 & 0 & 0 & 1 & 3 \\
6 & & & & & & 0 & 0 & 0 & 0 & 0 & 0 \\
\midrule
$\Sigma$ & 1 & 21 & 72 & 42 & 2 & 3 & 0 & 2 & 0 & 1 & 144 \\
\bottomrule
\end{tabular}
\end{center}

\clearpage

\textbf{III. Sept. 1976 (Lenstra (1977), Taylor (1976))}

\begin{center}
\begin{tabular}{c|cccccccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & & & & & & 6 \\
2 & & 16 & 52 & 32 & & & & & & & 100 \\
3 & & & 57 & 11 & 12 & 28 & & & & & 108 \\
4 & & & & 9 & 10 & 25 & 23 & 24 & & & 91 \\
5 & & & & & 1 & 2 & 0 & 0 & 0 & 1 & 3 \\
6 & & & & & & 2 & 0 & 0 & 0 & 0 & 0 \\
\midrule
$\Sigma$ & 1 & 21 & 109 & 52 & 23 & 57 & 23 & 24 & 0 & 1 & 311 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & & & & & & & & 6 \\
2 & & 16 & 52 & 50 & & & & & & & & & 118 \\
3 & & & 62 & 13 & 13 & 28 & & & & & & & 116 \\
4 & & & & 15 & 10 & 37 & 39 & 45 & & & & & 146 \\
5 & & & & & 1 & 12 & 26 & 65 & 92 & 50 & & & 246 \\
6 & & & & & & 3 & 3 & 3 & 0 & 0 & 0 & 1 & 10 \\
\midrule
$\Sigma$ & 1 & 21 & 114 & 78 & 24 & 80 & 68 & 113 & 92 & 50 & 0 & 1 & 642 \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{array}{rrrrrrrrcc}
\toprule
Nr. & \disc K & & a_2 & a_1 & a_0 & GHB & h & u & M(K) \\
\midrule
1. & -23 & E & 0 & -1 & & 1 & 1 & \vartheta & \frac{1}{5} \\
2. & -31 & E & 0 & 1 & & 1 & 1 & \vartheta & \frac{1}{3} \\
3. & -44 & E & 1 & -1 & & 1 & 1 & \vartheta & \frac{1}{2} \\
4. & -59 & E & 0 & 2 & & 1 & 1 & \vartheta & \frac{1}{2} \\
5. & -76 & E & 3 & 1 & & 1 & 1 & \vartheta & \frac{1}{2} \\
6. & -83 & E & 2 & -2 & & 1 & 1 & \vartheta & \frac{1}{2} \\
7. & -87 & E & 2 & -1 & & 1 & 1 & \vartheta & \geq \frac{1}{3} \\
8. & -104 & E & 0 & -1 & & 2 & 1 & 3+2\vartheta & \frac{1}{2} \\
9. & -107 & E & 4 & 2 & & 1 & 1 & \vartheta & \frac{1}{2} \\
10. & -108 & E & 3 & -3 & & 1 & 1 & \vartheta & \frac{1}{2} \\
\midrule
11. & -116 & E & 1 & 0 & & 2 & 1 & 1 - \vartheta + \vartheta^2 & \frac{1}{2} \\
12. & -135 & E & 3 & 0 & & 1 & 1 & \vartheta & \frac{3}{5} \\
13. & -139 & E & 4 & 6 & & 1 & 1 & \vartheta & \frac{1}{2} \\
14. & -140 & E & 5 & 3 & & 1 & 1 & \vartheta & \frac{1}{2} \\
15. & -152 & E & 1 & -2 & & 2 & 1 & 3 - \vartheta - \vartheta^2 & \frac{1}{2} \\
16. & -172 & E & 2 & 0 & & 2 & 1 & 1 + \vartheta^2 & \frac{3}{4} \\
17. & -175 & E & -2 & 3 & & 1 & 1 & \vartheta & \frac{3}{5} \\
18. & -199 & NE& 4 & 1 & & 1 & 1 & \vartheta & 1 \\
19. & -200 & E & 1 & 2 & & -2& 1 & 1 - \vartheta - \vartheta^2 & <0.6 \\
20. & -204 & E & 1 & 1 & & 3 & 1 & 1 - \vartheta - \vartheta^2 & <0.64 \\
\bottomrule
\end{array} $$

\clearpage

\small
$$ \begin{array}{rrrrrrrrcc}
\toprule
Nr. & \disc K & & a_2 & a_1 & a_0 & GHB & h & u & M(K) \\
\midrule
21. & -211 & E & 3 & 1 & 2  & & 1 & 3+\vartheta & \\
22. & -212 & E & 1 & 4 & 2  & &  1 & 1+2\vartheta & \frac{5}{8} \\
23. & -216 & E & 0 & 3 & 2  & &  1 & 1+\vartheta-\vartheta^2 & \\
24. & -231 & E & -4 & 5 & 1 & &  1 & \vartheta & \geq \frac{7}{9} \\
25. & -239 & E & 0 & -1 & 3 & &  1 & 5+3\vartheta & \frac{8}{9} \\
26. & -243 & E & 0 & 0 & 3 & &  1 & 2-\vartheta^2 & \\
27. & -244 & E & 2 & -3 & 2 &  & 1 & 1-2\vartheta+2\vartheta^2 & \\
28. & -247 & E & -3 & 4 & 1 &  & 1 & \vartheta & \\
29. & -255 & E & 1 & 0 & 3  &  & 1 & 2+\vartheta & \\
30. & -268 & E & 2 & -2 & 2 &  & 1 & 3+\vartheta & \\
\midrule
31. & -283 & H & 0 & 4 & 1 &  & 2 & \vartheta & \frac{3}{2} \\
32. & -300 & E & 4 & 2 & 2 & &  1 & 1+\vartheta+2\vartheta^2 & \\
33. & -307 & NE& -1 & 3 & 2 & &  1 & 1+2\vartheta & \frac{9}{8} \\
34. & -324 & E & 3 & 0 & 2 & &  1 & 7-\vartheta^2 & \\
35. & -327 & NE& 1 & -2 & 3 & &  1 & 1-\vartheta-\vartheta^2 & \frac{101}{99} \\
36. & -331 & NE& 4 & -2 & 1 &  & 1 & \vartheta & \frac{3}{2} \\
37. & -335 & NE& 4 & -1 & 1 & &  1 & \vartheta & \\
38. & -339 & NE& 2 & 0 & 3 & &  1 & 5+2\vartheta & < 1.2 \\
39. & -351 & NE& 3 & 6 & 1 & &  1 & \vartheta & \\
40. & -356 & E & 3 & -4 & 2 & &  1 & 1-2\vartheta+2\vartheta^2 & \\
\midrule
41. & -364 & NE& 0 & 4 & 2 & &  1 & 1+2\vartheta & \frac{9}{8} \\
42. & -367 & NE& 7 & 4 & 1 & &  1 & \vartheta & \\
43. & -379 & E & 1 & 1 & 4 & &  1 & 3-\vartheta^2 & \\
44. & -411 & E & 1 & 5 & 2 & &  1 & 1+2\vartheta-\vartheta^2 & \\
45. & -419 & E & 3 & -1 & 2 & &  1 & 1-\vartheta+2\vartheta^2 & \\
46. & -424 & E & 5 & -6 & 2 & &  1 & 1-3\vartheta+3\vartheta^2 & \\
47. & -431 & E & -2 & 7 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 1+3\vartheta-3\vartheta^2 & \\
48. & -436 & NE& 0 & 1 & 4 & &  1 & 5+5\vartheta+\vartheta^2 & \geq \frac{79}{78} \\
49. & -439 & NE& 2 & -1 & 3 & &  1 & 1-\vartheta-\vartheta^2 & \geq 1 \\
50. & -440 & E & 4 & -5 & 2 & &  1 & 1-3\vartheta+3\vartheta^2 & \\
\midrule
51. & -451 & E & 5 & 3 & 2 & &  1 & 1+\vartheta+2\vartheta^2 & \\
52. & -459 & NE& 3 & -3 & 2 & &  1 & 1-2\vartheta+2\vartheta^2 & \\
53. & -460 & E & 1 & 5 & 3 & &  1 & 1+\vartheta-\vartheta^2 & \\
54. & -472 & E & 3 & -2 & 2 & &  1 & 15-7\vartheta-3\vartheta^2 & \\
55. & -484 & E & -1 & 4 & 2 & &  1 & 1+\vartheta-3\vartheta^2 & \\
56. & -491 & H & -4 & 6 & 1 & & 2 & \vartheta & 2 \\
57. & -492 & E & -1 & 3 & 3 & &  1 & 1-2\vartheta^2 & \\
58. & -499 & E & 0 & 4 & 3 & &  1 & 2+3\vartheta & \\
59. & -503 & E & 6 & -1 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 9-6\vartheta+28\vartheta^2 & \\
60. & -515 & E & 1 & -1 & 4 & &  1 & 5-\vartheta^2 & \\
\bottomrule
\end{array} $$

\clearpage

$$
\begin{array}{rrrrrrrlrc}
\toprule
Nr. & \disc K & a_2 & a_1 & a_0 & GHB & h & u & M(K) & Typ \\
\midrule
61. & -516 & 4 & 1 & 6 & \frac{\vartheta+\vartheta^2}{2} & 1 & -16+(21\vartheta+7\vartheta^2)/2 & & E \\
62. & -519 & 2 & -3 & 3 &  & 1 & 1-\vartheta+\vartheta^2 & \geq \frac{44712}{45747} & E \\
63. & -524 & -2 & 4 & 2 &  & 1 & 1+2\vartheta-\vartheta^2 & & NE \\
64. & -527 & 0 & 5 & 1 &  & 1 & \vartheta & & NE \\
65. & -543 & -2 & 3 & 3 &  & 1 & 1+\vartheta-\vartheta^2 & \geq \frac{7593}{8343} & E \\
66. & -547 & 1 & -3 & 4 &  & 1 & 9-2\vartheta-2\vartheta^2 & & NE \\
67. & -563 & 2 & 6 & 1 &  & 2 & \vartheta & & H \\
68. & -567 & 3 & 0 & 3 &  & 1 & 1+\vartheta^2 & & NE \\
69. & -588 & -1 & 5 & 1 &  & 3 & \vartheta & & H \\
70. & -620 & 4 & 0 & 2 &  & 1 & 1+2\vartheta^2 & & NE \\
\midrule
71. & -628 & -4 & 9 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & (\vartheta+5\vartheta^2)/2 & & E \\
72. & -643 & 0 & -2 & 5 &  & 2 & 2+\vartheta & & H \\
73. & -648 & 9 & -3 & 1 & \frac{1-\vartheta^2}{2} & 3 & \vartheta & & H \\
74. & -652 & 3 & -5 & 3 &  & 1 & 2-4\vartheta+3\vartheta^2 & & E \\
75. & -655 & -1 & 0 & 5 &  & 1 & 2-\vartheta & & NE \\
76. & -671 & 0 & -1 & 5 &  & 1 & 2+\vartheta & \geq \frac{25}{19} & NE \\
77. & -675 & 0 & 0 & 5 &  & 1 & 1+4\vartheta+2\vartheta^2 & & NE \\
78. & -676 & 9 & 1 & 1 & \frac{1+\vartheta^2}{2} & 3 & \vartheta & & H \\
79. & -679 & 0 & 1 & 5 &  & 1 & 3+2\vartheta & \geq 1 & NE \\
80. & -680 & 5 & 2 & 2 &  & 1 & 9+7\vartheta+2\vartheta^2 & & \\
\midrule
81. & -687 & -1 & 4 & 3 &  & 1 & 1+\vartheta-\vartheta^2 & \geq \frac{937}{945} & E \\
82. & -695 & -5 & 8 & 1 &  & 1 & \vartheta & \geq \frac{25}{13} & NE \\
83. & -696 & 2 & -1 & 4 &  & 1 & 35-19\vartheta-11\vartheta^2 & & \\
84. & -707 & -3 & 5 & 2 &  & 1 & 1+3\vartheta & & \\
85. & -716 & 3 & -1 & 3 &  & 1 & 23+3\vartheta-\vartheta^2 & & \\
86. & -728 & 1 & 6 & 2 &  & 1 & 3+9\vartheta+\vartheta^2 & & \\
87. & -731 & 4 & 8 & 1 &  & 2 & \vartheta & & H \\
88. & -743 & 0 & 5 & 3 &  & 1 & 2+3\vartheta-\vartheta^2 & \geq 1 & NE \\
89. & -744 & 4 & -1 & 2 &  & 1 & -9+8\vartheta+21\vartheta^2 & & \\
90. & -748 & -1 & 1 & 5 &  & 1 & 2-\vartheta-2\vartheta^2 & \geq \frac{62}{51} & NE \\
\midrule
91. & -751 & 1 & 6 & 1 &  & 2 & \vartheta & & H \\
92. & -755 & -1 & 5 & 2 &  & 1 & 1+2\vartheta-2\vartheta^2 & & NE \\
93. & -756 & 0 & 9 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 2+(17\vartheta-5\vartheta^2)/2 & & \\
94. & -759 & 1 & 6 & 3 &  & 1 & 1+2\vartheta & & NE \\
95. & -771 & -2 & 4 & 3 &  & 1 & \vartheta & & \\
96. & -780 & 1 & -1 & 5 &  & 1 & 11-7\vartheta-5\vartheta^2 & & \\
97. & -804 & -2 & 5 & 2 &  & 1 & 9+22\vartheta-12\vartheta^2 & & \\
98. & -808 & -2 & 3 & 4 &  & 1 & 15+17\vartheta-3\vartheta^2 & & NE \\
99. & -812 & 4 & -2 & 2 &  & 1 & 1-\vartheta+2\vartheta^2 & & NE \\
100.& -815 & 3 & -4 & 3 &  & 1 & 5-8\vartheta+7\vartheta^2 & \geq \frac{177}{183} & \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrrrrlrrrl}
\toprule
Nr. & \disc K & a_2 & a_1 & a_0 & \text{GHB} & h & u & M(K) & Typ \\
\midrule
101 & -823 & 3 & -2 & 3 & & 1 & 1-\vartheta+\vartheta^2 & & NE \\
102 & -835 & 2 & 0 & 5 & & 1 & 18+4\vartheta-\vartheta^2 & & \\
103 & -839 & 4 & 3 & 5 & & 1 & 3+\vartheta+2\vartheta^2 & & NE \\
104 & -843 & 7 & -7 & 2 & & 1 & 3-11\vartheta+12\vartheta^2 & & \\
105 & -856 & -1 & 1 & 11 & frac{1+\vartheta^2}{2} & 1 & 5+10\vartheta+4\vartheta^2 & & \\
106 & -863 & 7 & -4 & 1 & & 1 & \vartheta & & NE \\
107 & -867 & 7 & 5 & 2 & & 1 & 9+21\vartheta+28\vartheta^2 & & NE \\
108 & -876 & 7 & -9 & 3 & & 1 & 2-6\vartheta+5\vartheta^2 & & \\
109 & -883 & 5 & -5 & 2 & \frac{1+\vartheta^2}{2} & 1 & 3-8\vartheta+9\vartheta^2 & & NE \\
110 & -888 & -1 & 9 & 3 & \frac{1+\vartheta^2}{2} & 1 & & & \\
\midrule
111 & -891 & 0 & 6 & 1 & & & & & H \\
112 & -907 & 5 & 1 & 2 & & 1 & 7+2\vartheta+17\vartheta^2 & & \\
113 & -908 & 3 & -1 & 9 & \frac{1+\vartheta^2}{2} & 1 & -4+39\vartheta+7\vartheta^2 & & NE \\
114 & -931 & 6 & -2 & 1 & & 3 & \vartheta & & H \\
115 & -932 & 3 & 8 & 2 & & 1 & 1+5\vartheta+5\vartheta^2 & & NE \\
116 & -940 & 0 & -2 & 6 & & 1 & 1+7\vartheta+3\vartheta^2 & & NE \\
117 & -948 & -4 & 5 & 4 & & 1 & 1+11\vartheta+17\vartheta^2 & & \\
118 & -959 & 6 & -1 & 1 & & 1 & \vartheta & & NE \\
119 & -964 & 8 & 1 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & 12+(9\vartheta+5\vartheta^2)/2 & & \\
120 & -971 & -3 & 2 & 12 & \frac{\vartheta+\vartheta^2}{2} & 1 & 34+(23\vartheta-17\vartheta^2)/2 & & \\
\midrule
121 & -972 & 0 & 0 & 6 & & 1 & 1+6\vartheta+3\vartheta^2 & & NE \\
122 & -972 & 6 & 0 & 4 & \vartheta^2/2 & 1 & & & NE \\
123 & -983 & 2 & 7 & 1 & & 1 & & & NE \\
124 & -984 & 7 & 1 & 3 & & 1 & -131+71\vartheta+13\vartheta^2 & & \\
125 & -996 & 1 & 0 & 6 & & 1 & -19+58\vartheta+30\vartheta^2 & & \\
126 & -999 & 6 & 3 & 6 & \frac{\vartheta+\vartheta^2}{2} & 1 & & & \\
127 & -1004 & -3 & 5 & 3 & & 1 & & & NE \\
128 & -1007 & 7 & 14 & 1 & & 1 & & & NE \\
129 & -1011 & 4 & 0 & 3 & & 1 & & & NE \\
130 & -1036 & 8 & 6 & 2 & & 1 & & & NE \\
\midrule
131 & -1048 & 5 & -3 & 5 & \frac{1+\vartheta^2}{2} & 1 & & & NE \\
132 & -1055 & 5 & 2 & 8 & \frac{\vartheta+\vartheta^2}{2} & 1 & & & \\
133 & -1059 & -4 & 6 & 3 & & 1 & & & NE \\
134 & -1067 & 3 & -1 & 4 & & 1 & & & \\
135 & -1068 & -1 & -1 & 13 & \frac{1+\vartheta^2}{2} & 1 & & & \\
136 & -1075 & 9 & 7 & 1 & & 1 & & & NE \\
137 & -1080 & -3 & 6 & 2 & & 1 & & & \\
138 & -1083 & 4 & -1 & 8 & \frac{\vartheta+\vartheta^2}{2} & 1 & & & \\
139 & -1087 & -2 & 5 & 3 & & 1 & & & NE \\
140 & -1096 & 1 & 1 & 13 & \frac{1+\vartheta^2}{2} & 1 & & & \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrlrrrlrrr}
\toprule
\text{Nr.} & \disc K & & a_2 & a_1 & a_0 & \text{GHB} & h & u & M(K) \\
\midrule
141 & -1099 & & 1 & -1 & 6 & & & & \\
142 & -1107 & & 0 & 6 & 3 & & & & \\
143 & -1108 & & 5 & 0 & 2 & & 1 & & \\
144 & -1135 & NE & 5 & 2 & 3 & & 1 & & \\
145 & -1144 & & -1 & 6 & 2 & & 1 & & \\
146 & -1147 & NE & 2 & -2 & 5 & & 1 & & \\
147 & -1164 & NE & -1 & -1 & 7 & & 1 & & \\
148 & -1172 & NE & 5 & -4 & 2 & & 1 & & \\
149 & -1175 & NE & 3 & 8 & 1 & & 1 & & \\
150 & -1176 & & 1 & -2 & 6 & & & & \\
\midrule
151 & -1187 & NE & 1 & 7 & 2 & & 1 & & \\
152 & -1188 & & 6 & -3 & 4 & \frac{\vartheta+\vartheta^2}{2} & 1 & & \\
153 & -1191 & NE & 4 & -5 & 3 & & 1 & & \\
154 & -1192 & & 7 & -8 & 4 & \frac{\vartheta+\vartheta^2}{2} & 1 & & \\
155 & -1203 & & 4 & 2 & 5 & & 1 & & \\
156 & -1207 & NE & 4 & -1 & 3 & & 1 & & \\
157 & -1208 & NE & 4 & 13 & 2 & \frac{\vartheta+\vartheta^2}{2} & 1 & & \\
158 & -1219 & NE & 3 & -5 & 4 & & 1 & & \\
159 & -1231 & NE & 2 & -3 & 5 & & 1 & & \\
160 & -1235 & NE & 2 & -4 & 5 & & 1 & & \\
\midrule
161 & -1236 & & 7 & -3 & 3 & \frac{1+\vartheta^2}{2} & 1 & & \\
162 & -1255 & & 4 & 9 & 1 & & & & \\
163 & -1259 & NE & 5 & -1 & 2 & & 1 & & \\
164 & -1267 & NE & 1 & 7 & 4 & & 1 & & \\
165 & -1272 & & -7 & 13 & 9 & \frac{1+\vartheta^2}{2} & 1 & & \\
166 & -1291 & NE & 3 & 1 & 6 & & 1 & & \\
167 & -1292 & NE & 6 & 2 & 2 & & 1 & & \\
168 & -1295 & NE & -4 & 5 & 5 & & 1 & & \\
169 & -1300 & & 9 & -8 & 2 & & 1 & & \\
170 & -1315 & NE & 5 & -3 & 2 & & 1 & & \\
\midrule
171 & -1316 & NE & 7 & 4 & 2 & & 1 & & \\
172 & -1319 & NE & 11 & -6 & 1 & & 1 & & \\
173 & -1323 & & 12 & 6 & 1 & & & & \\
174 & -1327 & NE & 0 & 1 & 7 & & 1 & & \\
175 & -1336 & & 5 & -2 & 2 & & 1 & & \\
176 & -1347 & & 4 & -2 & 3 & & 1 & & \\
177 & -1351 & NE & 1 & 0 & 7 & & 1 & & \\
178 & -1355 & NE & 0 & 2 & 7 & & 1 & & \\
179 & -1363 & NE & 4 & -4 & 3 & & 1 & & \\
180 & -1371 & & -4 & 8 & 1 & & & & \\
\bottomrule
\end{array}
\begin{tabular}{rrrrrrccc}
\toprule
Nr. & disc K & $a_2$ & $a_1$ & $a_0$ & GHB & h & M(K) \\
\midrule
1.  & 49   & 1  & -2 & -1 &  & 1 & $1/7$   & E \\
2.  & 81   & 0  & -3 & 1  &  & 1 & $1/3$   & E \\
3.  & 148  & 3  & -1 & -1 &  & 1 & $1/2$   & E \\
4.  & 169  & 1  & -4 & 1  &  & 1 & $5/13$  & E \\
5.  & 229  & 0  & -4 & 1  &  & 1 & $1/2$   & E \\
6.  & 257  & 3  & -2 & -1 &  & 1 & $1/3$   & E \\
7.  & 316  & 1  & -4 & -2 &  & 1 & $1/2$   & E \\
8.  & 321  & 1  & -4 & -1 &  & 1 & $1/3$   & E \\
9.  & 361  & -2 & -5 & -1 &  & 1 & $8/19$  & E \\
10. & 404  & 1  & -5 & 1  &  & 1 & $1/2$   & E \\
\midrule
11. & 469  & 4  & -2 & -1 &  & 1 & $1/2$   & E \\
12. & 473  & 0  & -5 & 1  &  & 1 & $1/3$   & E \\
13. & 564  & -7 & 11 & 1  &  & 1 & $1/2$   & E \\
14. & 568  & 1  & -6 & 2  &  & 1 & $1/2$   & E \\
15. & 621  & -6 & 6  & 1  &  & 1 & $1/2$   & E \\
16. & 697  & 3  & -4 & -1 &  & 1 & $13/31$ & E \\
17. & 733  & -2 & -6 & -1 &  & 1 & $1/2$   & E \\
18. & 756  & 0  & -6 & 2  &  & 1 & $1/2$   & E \\
19. & 761  & 1  & -6 & 1  &  & 1 & $1/2$   & E \\
20. & 785  & -2 & -5 & 1  &  & 1 &         & E \\
\midrule
21. & 788  & 9  & 7  & 1  &  & 1 &         & E \\
22. & 837  & 0  & -6 & 1  &  & 1 & $1/2$   & E \\
23. & 892  & -5 & 0  & 2  &  & 1 &         & E \\
24. & 940  & 3  & -4 & -2 &  & 1 &         & E \\
25. & 961  & -2 & -9 & -2 & $\frac{\theta+\theta^2}{2}$ & 1 & $16/31$ & E \\
26. & 985  & 1  & -6 & -1 &  & 1 & 1       & NE \\
27. & 993  & 1  & -6 & -3 &  & 1 &         & E \\
28. & 1016 & -1 & -6 & 2  &  & 1 &         & E \\
29. & 1076 & -5 & -3 & 1  &  & 1 &         & E \\
30. & 1101 & -5 & -1 & 2  &  & 1 &         & E \\
\bottomrule
\end{tabular}
\end{table}

$$ \begin{array}{rrrrrrrrl}
\toprule
Nr. & \disc K & a_2 & a_1 & a_0 & GHB & h & M(K) & \text{type} \\
\midrule
31. & 1129 & -2 & -6 & 1 &  & 1 &        & E \\
32. & 1229 & -6 & -2 & 1 &  & 1 &        & E \\
33. & 1257 & 2  & -7 & 1 &  & 1 &        & E \\
34. & 1300 & 3  & -7 & 1 &  & 1 &        & E \\
35. & 1304 & 11 & 10 & 2 &  & 1 &        & E \\
36. & 1345 & 0  & -7 & 1 &  & 1 & 7/5    & NE \\
37. & 1369 & 4  & -7 & 1 &  & 1 &        & E \\
38. & 1373 & -3 & -5 & 2 &  & 1 &        & E \\
39. & 1384 & -5 & -2 & 2 &  & 1 &        & E \\
40. & 1396 & -2 & -6 & 2 &  & 1 &        & E \\
\midrule
41. & 1425 & 8  & -7 & 1 &  & 1 &        & E \\
42. & 1436 & -6 & 1  & 2 &  & 1 &        & E \\
43. & 1489 & -5 & -4 & 1 &  & 1 &        & E \\
44. & 1492 & 7  & -7 & 1 &  & 1 &        & E \\
45. & 1509 & -2 & -6 & 3 &  & 1 &        & E \\
46. & 1524 & -7 & -1 & 1 &  & 1 &        & E \\
47. & 1556 & 2  & -8 & 2 &  & 1 &        & E \\
48. & 1573 & -1 & -7 & 2 &  & 1 &        & E \\
49. & 1593 & -3 & -6 & 1 &  & 1 &        & E \\
50. & 1620 & -6 & 0  & 2 &  & 1 &        & E \\
\midrule
51. & 1708 & -7 & 8  & 2 &  & 1 &        & E \\
52. & 1765 & 8  & 10 & 1 &  & 1 &        & E \\
53. & 1772 & 43 & 32 & 6 &  & 1 &        & E \\
54. & 1825 & -2 & -7 & 1 & \frac{\theta+\theta^2}{2} & 1 & 7/5 & NE \\
55. & 1849 & -14& 51 & -22& \frac{\theta+\theta^2}{2} & 1 &     & E \\
56. & 1901 & -7 & 7  & 2 &  & 1 &        & E \\
57. & 1929 & 11 & 8  & 1 &  & 1 & 1      & NE \\
58. & 1937 & 1  & -8 & 1 &  & 1 & 1      & NE \\
59. & 1940 & 0  & -8 & 2 &  & 1 &        & E \\
60. & 1944 & -3 & -6 & 2 &  & 1 &        & E \\
\midrule
61. & 1957 & -8 & 2  & 1 &  & 2 & 2      & H \\
62. & 2021 & 0  & -8 & 1 &  & 1 &        & E \\
63. & 2024 & -4 & -5 & 2 &  & 1 &        & E \\
64. & 2057 & 3  & -8 & 1 &  & 1 &        & E \\
65. & 2089 & -12& 35 & -8& \frac{\theta+\theta^2}{2} & 1 &     & E \\
66. & 2101 & -4 & -6 & 1 &  & 1 &        & E \\
67. & 2177 & 13 & -8 & 1 &  & 1 &        & E \\
68. & 2213 & 4  & -8 & 1 &  & 1 &        & E \\
69. & 2228 & -6 & -2 & 2 &  & 1 &        & E \\
70. & 2233 & -1 & -8 & 1 &  & 1 &        & E \\
\bottomrule
\end{array} $$

$$ \begin{array}{rrrrrrrl}
\toprule
Nr. & disc K & a_2 & a_1 & a_0 & \text{GHB} & h & M(K) \\
\midrule
71. & 2241 & 0  & -9 & 5  &  & 1 & E \\
72. & 2292 & 10 & -10& 2  &  & 1 & E \\
73. & 2296 & -7 & 2  & 2  &  & 1 & E \\
74. & 2300 & -1 & -8 & 2  &  & 1 & E \\
75. & 2349 & -6 & 0  & 3  &  & 1 & E \\
76. & 2429 & -7 & 1  & 2  &  & 1 & E \\
77. & 2505 & -4 & -5 & 3  &  & 1 & E \\
78. & 2557 & 1  & -9 & 2  &  & 1 & E \\
79. & 2589 & 10 & -12& 3  &  & 1 & E \\
80. & 2597 & -8 & -2 & 1  &  & 3 & E \\
\midrule
81. & 2636 & -7 & 0  & 2  &  & 1 & E \\
82. & 2673 & 0  & -9 & 3  &  & 1 & E \\
83. & 2677 & -3 & -7 & 2  &  & 1 & E \\
84. & 2700 & -6 & -3 & 2  &  & 1 & E \\
85. & 2708 & -4 & -6 & 2  &  & 1 & E \\
86. & 2713 & -6 & -1 & 3  &  & 1 & E \\
87. & 2777 & -5 & -6 & 1  &  & 2 & E \\
88. & 2804 & 1  & -9 & 1  &  & 1 & E \\
89. & 2808 & 0  & -9 & 2  &  & 1 & E \\
90. & 2836 & -2 & -8 & 2  &  & 1 & E \\
\bottomrule
\end{array}
\begin{array}{rrclll}
\toprule
Nr. & \disc K & \disc k & \mu & M(K) & \text{type} \\
\midrule
1.  & 117 & -3     & -1+2\sqrt{-3}          & \geq 1/7 & E \\
2.  & 125 & 5      & -5+2\sqrt{5}           & \geq 1/5 & E \\
3.  & 144 & -3,-4,12 &                        & 1/4      & E \\
4.  & 189 & -3     & 3+2\sqrt{-3}           & \geq 1/3 & E \\
5.  & 225 & -3,-15,5 &                      & 1/4      & E \\
6.  & 256 & -4,-8,8 &                        & 1/2      & E \\
7.  & 272 & -4     & 1+4i                   & \geq 1/4 & E \\
8.  & 320 & -4     & 1+2i                   & 1/2      & E \\
9.  & 333 & -3     & -5+2\sqrt{-3}          &          & E \\
10. & 392 & -7     & (-1-\sqrt{-7})/2       &          & E \\
\midrule
11. & 400 & -4,-20,5 &                      & 5/16     & E \\
12. & 432 & -3     & \sqrt{-3}              &          & E \\
13. & 441 & -3,-7,21 &                      & 4/9      & E \\
14. & 512 & -4     &                        & 1/2      & E \\
15. & 513 & -3     & -3+4\sqrt{-3}          &          & E \\
16. & 549 & -3     & 7-2\sqrt{-3}           &          & E \\
17. & 576 & -3,24,-8 &                      & 1/3      & E \\
18. & 576 & -3,-24,8 &                      &          & E \\
19. & 605 & -11    & (3+\sqrt{-11})/2       &          & E \\
20. & 656 & -4     & 5+4i                   & 1/2      & E \\
\midrule
21. & 657 & -3     & 5-4\sqrt{-3}           & 1/2      & E \\
22. & 784 & -4,-7,28 &                      & 1/2      & E \\
23. & 832 & -4     & 3+2i                   & 1/2      & E \\
24. & 837 & -3     & -9+2\sqrt{-3}          &          & E \\
25. & 873 & -3     & -7+4\sqrt{-3}          &          & E \\
26. & 981 & -3     & -1+6\sqrt{-3}          &          & E \\
27. & 1008& -3     & 2-\sqrt{-3}            &          & E \\
28. & 1008& -3     & -2+\sqrt{-3}           &          & E \\
29. & 1025& 5      & -11+4\sqrt{5}          &          & E \\
30. & 1040& -4     & 7+4i                   &          & E \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrclll}
\toprule
Nr. & \disc K & \disc k & \mu & M(K) & \text{type} \\
\midrule
31. & 1040 & -4     & 1+8i                    &      & E \\
32. & 1088 & -8     & 3+2\sqrt{-2}            &      & E \\
33. & 1088 & 8      & -5+2\sqrt{2}            &      & E \\
34. & 1089 & -3,-11,33 &                      &      & E \\
35. & 1161 & -3     & 9+4\sqrt{-3}            &      & E \\
36. & 1168 & -4     & 3+8i                    &      & E \\
37. & 1197 & -3     & 11+2\sqrt{-3}           &      & E \\
38. & 1197 & -3     & -5+6\sqrt{-3}           &      & E \\
39. & 1225 & -7,-35,5 &                      & 9/16 & E \\
40. & 1280 & -4     & 2+i                     & 5/4  & NE \\
\midrule
41. & 1372 & -7     & \sqrt{-7}               &      & E \\
42. & 1413 & -3     & 7+6\sqrt{-3}            &      & E \\
43. & 1421 & -7     & -1+2\sqrt{-7}           &      & E \\
44. & 1424 & -4     & 5+8i                    &      & E \\
45. & 1521 & -3,13,-39 &                     & 1    & NE \\
46. & 1525 & 5      & -9-2\sqrt{5}            &      & E \\
47. & 1552 & -4     & 9+4i                    & 11/16& E \\
48. & 1600 & -8,5,-40 &                      &      & E \\
49. & 1629 & -3     & -13+2\sqrt{-3}          &      & E \\
50. & 1728 & -3     & 2\sqrt{-3}              &      & E \\
\midrule
51. & 1737 & -3     & 1+8\sqrt{-3}            &      & E \\
52. & 1808 & -4     & 7+8i                    &      & E \\
53. & 1809 & -3     & -3+8\sqrt{-3}           &      & E \\
54. & 1813 & -7     & 3+2\sqrt{-7}            &      & E \\
55. & 1856 & -4     & 5+2i                    &      & E \\
56. & 1872 & -3     & 1+2\sqrt{-3}            &      & E \\
57. & 1936 & -4,-11,44 &                     & 5/4  & NE \\
58. & 1953 & -3     & 5+8\sqrt{-3}            &      & E \\
59. & 1953 & -3     & 13+4\sqrt{-3}           &      & E \\
60. & 2028 & 13     & -4+\sqrt{13}            &      & E \\
\midrule
61. & 2048 & -8     & \sqrt{-2}               &      & E \\
62. & 2048 & 8      & -2+\sqrt{2}             &      & NE \\
63. & 2061 & -3     & 11+6\sqrt{-3}           &      & E \\
64. & 2112 & -8     & -5+2\sqrt{-2}           &      & E \\
65. & 2112 & -8     & 1+4\sqrt{-2}            &      & E \\
66. & 2133 & -3     & 15+2\sqrt{-3}           &      & E \\
67. & 2156 & -7     & 2+\sqrt{-7}             &      & E \\
68. & 2169 & -3     & -7+8\sqrt{-3}           &      & E \\
69. & 2192 & -4     & 11+4i                   &      & E \\
70. & 2197 & 13     & -65+18\sqrt{13}         &      & E \\
\bottomrule
\end{array} $$

\clearpage

$$ \begin{array}{rrccll}
\toprule
Nr. & \disc K & \disc k & \mu & M(K) & \text{type} \\
\midrule
71. & 2304 & -4,-24,24 &         & 5/2  & NE \\
72. & 2304 & -4        & 3i      & 5/2 & NE \\
73. & 2304 & -8,12,-24 &         &     & E   \\
74. & 2320 & -4        & 1+12i   & & \\
75. & 2320 & -4        & 9+8i    & & \\
76. & 2368 & -4        & 1+6i    & & E \\
77. & 2448 & -4        & 3+12i   & & NE \\
78. & 2457 & -3        & 9+8\sqrt{-3} & & \\
79. & 2493 & -3        & -13+6\sqrt{-3} & & \\
80. & 2560 & -4        & 1+3i    & 5/4 & NE \\
\midrule
81. & 2560 & -4        & 3+i     & 5/4 & NE \\
82. & 2597 & -7        & -5+2\sqrt{-7} & & \\
83. & 2601 & -3,17,-51 &               & 13/16   & E \\
84. & 2624 & -8        & -3+4\sqrt{-2} & & \\
85. & 2624 & 8         & -7+2\sqrt{-2} & & \\
86. & 2704 & -4,13,-52 &               & \geq 1  & NE \\
87. & 2709 & -3        & 1+10\sqrt{-3} & & \\
88. & 2709 & -3        & 17+2\sqrt{-3} & & \\
89. & 2736 & -3        & 4+\sqrt{-3} & & \\
90. & 2744 & -7        & (7+\sqrt{-7})/2 & &\\
\midrule
91. & 2781 & -3        & 3+10\sqrt{-3} & & \\
92. & 2817 & -3        & -11+8\sqrt{-3} & & \\
93. & 2873 & 13        & -15+4\sqrt{13} & & \\
94. & 2880 & -4        & 3+6i    & & NE \\
95. & 2925 & -3        & -5+10\sqrt{-3} & & \\
96. & 2960 & -4        & 13+4i   & & \\
97. & 2960 & -4        & 11+8i   & & \\
98. & 3024 & -3        & -3+2\sqrt{-3} & &  \\
99. & 3033 & -3        & 17+4\sqrt{-3} & & \\
100.& 3072 & -8        & 1+\sqrt{-2} & & \\
\midrule
101.& 3072 & -8        & -1-\sqrt{-2} & & \\
102.& 3088 & -4        & 7+12i   & & NE \\
103.& 3136 & -7,-8,56  &         & 9/8     & NE \\
104.& 3141 & -3        & 7+10\sqrt{-3} & & \\
105.& 3249 & -3,-19,57 &         & & E \\
106.& 3328 & -4        & 2+3i    & & \\
107.& 3357 & -3        & 19+2\sqrt{-3} & & \\
108.& 3392 & -4        & 7+2i    & 50/53 & E \\
109.& 3429 & -3        & -9+10\sqrt{-3} & &  \\
110.& 3573 & -3        & 17+6\sqrt{-3} & & \\
\bottomrule
\end{array} $$

\newpage

$$ \begin{array}{rccll}
\toprule
\text{Nr.} & \disc K & \disc k & \mu & \\
\midrule
111. & 3600 & -4,-15,60 &  & NE \\
112. & 3648 & -8 & 7 + 2\sqrt{-2} & \\
113. & 3648 & -8 & 5 + 4\sqrt{-2} & \\
114. & 3681 & -3 & -19 + 4\sqrt{-3} & \\
115. & 3725 & 5 & -13 - 2\sqrt{5} & NE \\
116. & 3728 & -4 & 13 + 8i & NE \\
117. & 3753 & -3 & -15 + 8\sqrt{-3} & \\
118. & 3773 & -7 & 7 + 2\sqrt{-7} & \\
119. & 3789 & -3 & 11 + 10\sqrt{-3} & \\
120. & 3856 & -4 & 15 + 4i & \\
\midrule
121. & 3897 & -3 & 1 + 12\sqrt{-3} & \\
122. & 3904 & -4 & 5 + 6i & NE \\
123. & 4032 & -3 & 4 + 2\sqrt{-3} & \\
124. & 4032 & -3 & -4 - 2\sqrt{-3} & \\
125. & 4077 & -3 & -21 + 2\sqrt{-3} & \\
126. & 4112 & -4 & 1 + 16i & \\
127. & 4113 & -3 & 5 - 12\sqrt{-3} & \\
128. & 4221 & -3 & -13 + 10\sqrt{-3} & \\
129. & 4221 & -3 & 19 + 6\sqrt{-3} & \\
130. & 4240 & -4 & 3 + 16i & \\
\midrule
131. & 4240 & -4 & 11 + 12i & \\
132. & 4329 & -3 & -7 + 12\sqrt{-3} & \\
133. & 4352 & -4 & 4 + i & NE \\
134. & 4352 & -8 & -3 + 2\sqrt{-2} & \\
135. & 4400 & -5 & -8 + 2\sqrt{5} & \\
136. & 4401 & -3 & 21 + 4\sqrt{-3} & \\
137. & 4464 & -3 & 2 + 3\sqrt{-3} & \\
138. & 4464 & -3 & -2 - 3\sqrt{-3} & \\
139. & 4496 & -4 & 5 + 16i & NE \\
140. & 4508 & -7 & 4 + \sqrt{-7} & \\
\midrule
141. & 4624 & -4,17,-68 &  & NE \\
142. & 4672 & -8 & -1 + 6\sqrt{-2} & \\
143. & 4725 & -3 & 15 + 10\sqrt{-3} & \\
144. & 4761 & -3,-23,69 &  & NE \\
145. & 4869 & -3 & 23 + 2\sqrt{-3} & \\
146. & 4880 & -4 & 17 + 4i & \\
147. & 4880 & -4 & 7 + 16i & \\
148. & 4977 & -3 & -19 + 8\sqrt{-3} & \\
149. & 4977 & -3 & -11 + 12\sqrt{-3} & \\
150. & 5008 & -4 & 13 + 12i & \\
\bottomrule
\end{array} $$

\newpage

$$ \begin{array}{rccll}
\toprule
\text{Nr.} & \disc K & \disc k & \mu & \\
\midrule
151. & 5193 & -3 & -23 + 4\sqrt{-3} & \\
152. & 5301 & -3 & -17 + 10\sqrt{-3} & \\
153. & 5301 & -3 & -1 + 14\sqrt{-3} & \\
154. & 5328 & -3 & 5 + 2\sqrt{-3} & \\
155. & 5341 & -7 & -9 + 2\sqrt{-7} & \\
156. & 5392 & -4 & 9 + 16i & \\
157. & 5440 & -4 & 9 + 2i & \\
158. & 5488 & -7 & 2\sqrt{-7} & \\
159. & 5537 & -7 & 1 + 4\sqrt{-7} & \\
160. & 5648 & -4 & 17 + 8i & \\
\midrule
161. & 5696 & -8 & -9 + 2\sqrt{-2} & NE \\
162. & 5776 & -4,-19,76 & & NE \\
163. & 5929 & -7,-11,77 & & NE \\
164. & 6032 & -4 & 19 + 4i & \\
165. & 6032 & -4 & 11 + 16i & \\
166. & 6144 & -8 & 2 + \sqrt{-2} & \\
167. & 6144 & -8 & -2 + \sqrt{-2} & \\
168. & 6208 & -8 & -5 + 6\sqrt{-2} & \\
169. & 6400 & -4 & 5i & \\
170. & 6400 & -8,-20,40 & & NE \\
\midrule
171. & 6416 & -4 & 1 + 20i & \\
172. & 6464 & -4 & 1 + 10i & \\
173. & 6544 & -4 & 3 + 20i & \\
174. & 6656 & -4 & 5 + i & NE \\
175. & 6656 & -4 & -1 + 5i & NE \\
176. & 6713 & -7 & 5 + 4\sqrt{-7} & \\
177. & 6725 & 5 & -17 - 2\sqrt{5} & \\
178. & 6800 & -4 & 5 + 20i & NE \\
179. & 6928 & -4 & 17 + 12i & \\
180. & 6976 & -4 & 3 + 10i & NE \\
\midrule
181. & 7056 & -4,21,-84 & & NE \\
182. & 7184 & -4 & 7 + 20i & \\
183. & 7312 & -4 & 21 + 4i & \\
184. & 7424 & -4 & 2 + 5i & NE \\
185. & 7488 & -4 & 9 + 6i & NE \\
186. & 7696 & -4 & 9 + 20i & \\
187. & 7696 & -4 & 15 + 16i & NE \\
188. & 7744 & -8,-11,44 & & NE \\
189. & 8448 & -8 & 5 + 2\sqrt{-2} & \\
\bottomrule
\end{array}
\begin{array}{r@{\quad}r@{\quad}c@{\quad}l@{\quad}l@{\quad}c}
\hline
\text{Nr.} & \text{disc}\,K &  & \text{disc}\,k & \mu & \mathrm{Gal}(K/\Q) \\
\hline
1.  & 725  & \mathrm{E} & 5           & 7+2\sqrt{5}     & D_4 \\
2.  & 1125 & \mathrm{E} & 5           & 15+6\sqrt{5}    & Z_4 \\
3.  & 1600 & \mathrm{E} & 5,8,40      &                 & V_4 \\
4.  & 2000 &           & 5           & 5+2\sqrt{5}     & Z_4 \\
5.  & 2048 & \mathrm{E} & 8           & 2+\sqrt{2}      & D_4 \\
6.  & 2225 & \mathrm{E} & 5           & 13+4\sqrt{5}    & D_4 \\
7.  & 2304 & \mathrm{E} & 8,12,24     &                 & V_4 \\
8.  & 2525 &           & 5           & 11+2\sqrt{5}    & D_4 \\
9.  & 2624 &           & 8           & 7+2\sqrt{2}     & D_4 \\
10. & 3600 & \mathrm{E} & 5,12,60     &                 & V_4 \\
11. & 4205 & \mathrm{E} & 29          & 11+2\sqrt{29}   & D_4 \\
12. & 4225 & \mathrm{E} & 5,13,65     &                 & V_4 \\
13. & 4352 &           & 8           & 5+2\sqrt{2}     & D_4 \\
14. & 4400 &           & 5           & 4+\sqrt{5}      & D_4 \\
15. & 4525 &           & 5           & 19+6\sqrt{5}    & D_4 \\
16. & 4752 &           & 12          & 9+4\sqrt{3}     & D_4 \\
17. & 4913 &           & 17          & 17+4\sqrt{17}   & Z_4 \\
18. & 5125 &           & 5           & 15+2\sqrt{5}    & D_4 \\
19. & 5225 &           & 5           & 17+4\sqrt{5}    & D_4 \\
20. & 5725 &           & 5           & 27+10\sqrt{5}   & D_4 \\
21. & 6125 &           & 5           & 35+14\sqrt{5}   & D_4 \\
22. & 7056 & \mathrm{E} & 12,21,28    &                 & V_4 \\
23. & 7168 & \mathrm{E} & 8           & 3+\sqrt{2}      & D_4 \\
24. & 7225 & \mathrm{E} & 5,17,65     &                 & V_4 \\
25. & 7232 &           & 8           & 11+2\sqrt{2}    & D_4 \\
26. & 7488 &           & 12          & 5+2\sqrt{3}     & D_4 \\
27. & 7600 &           & 5           & 8+3\sqrt{5}     & D_4 \\
28. & 7625 &           & 5           & 25+8\sqrt{5}    & D_4 \\
29. & 8000 &           & 5           & 5+\sqrt{5}      & Z_4 \\
30. & 8112 &           & 13          & 4+\sqrt{13}     & D_4 \\
\hline
\end{array}
\begin{tabular}{c|ccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & 6 \\
2 & & 16 & 15 & 3 & & 34 \\
3 & & & 9 & 0 & 0 & 9 \\
4 & & & & 8 & 0 & 8 \\
5 & & & & & 1 & 1 \\
\midrule
$\Sigma$ & 1 & 21 & 24 & 11 & 1 & 58 \\
\bottomrule
\end{tabular}
\end{center}

\textbf{II. 1974 (Lenstra (1974), Smith (1969, 1971), Lakein (1972))}

\begin{center}
\begin{tabular}{c|cccccccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & & & & & & 6 \\
2 & & 16 & 15 & 31 & & & & & & & 62 \\
3 & & & 57 & 2 & 1 & 2 & & & & & 62 \\
4 & & & & 9 & 0 & 0 & 0 & 2 & & & 11 \\
5 & & & & & 1 & 1 & 0 & 0 & 0 & 1 & 3 \\
6 & & & & & & 0 & 0 & 0 & 0 & 0 & 0 \\
\midrule
$\Sigma$ & 1 & 21 & 72 & 42 & 2 & 3 & 0 & 2 & 0 & 1 & 144 \\
\bottomrule
\end{tabular}
\end{center}

\clearpage

\textbf{III. Sept. 1976 (Lenstra (1977), Taylor (1976))}

\begin{center}
\begin{tabular}{c|cccccccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & & & & & & 6 \\
2 & & 16 & 52 & 32 & & & & & & & 100 \\
3 & & & 57 & 11 & 12 & 28 & & & & & 108 \\
4 & & & & 9 & 10 & 25 & 23 & 24 & & & 91 \\
5 & & & & & 1 & 2 & 0 & 0 & 0 & 1 & 3 \\
6 & & & & & & 2 & 0 & 0 & 0 & 0 & 0 \\
\midrule
$\Sigma$ & 1 & 21 & 109 & 52 & 23 & 57 & 23 & 24 & 0 & 1 & 311 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|cccccccccccc|c}
\toprule
$r+s$ & 1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & $\Sigma$ \\
\midrule
1 & 1 & 5 & & & & & & & & & & & 6 \\
2 & & 16 & 52 & 50 & & & & & & & & & 118 \\
3 & & & 62 & 13 & 13 & 28 & & & & & & & 116 \\
4 & & & & 15 & 10 & 37 & 39 & 45 & & & & & 146 \\
5 & & & & & 1 & 12 & 26 & 65 & 92 & 50 & & & 246 \\
6 & & & & & & 3 & 3 & 3 & 0 & 0 & 0 & 1 & 10 \\
\midrule
$\Sigma$ & 1 & 21 & 114 & 78 & 24 & 80 & 68 & 113 & 92 & 50 & 0 & 1 & 642 \\
\bottomrule
\end{tabular}
